OCC-RAG: Optimal Cognitive Core for Faithful Question Answering

Recent progress in the development of language models has been defined by scale, with each generation absorbing more of the world's knowledge into its weights. However, many practical applications benefit more from robust reasoning than from extensive parametric knowledge. In this setting, task-specialized small language models (SLMs) offer a principled design choice. We introduce Optimal Cognitive Core (OCC), a family of SLMs built around this premise. As a variant of OCC, we present OCC-RAG, optimized for faithful question answering (QA) grounded in the provided context. This task directly aligns with the OCC design approach, requiring multi-hop reasoning over supplied passages while ignoring memorized knowledge. To train OCC-RAG, we implement a novel pipeline for synthesizing multi-context, multi-hop QA data at scale, producing a corpus of over three million examples targeting multi-hop reasoning, strict context faithfulness, and calibrated abstention. We release OCC-RAG-0.6B and OCC-RAG-1.7B, both mid-trained on this corpus. The models produce structured reasoning traces with source citations grounded in literal quotes from the context. Through OCC-RAG, we demonstrate that compact, task-specialized SLMs can match or exceed general-purpose models 2 -- 6x their size across multi-hop reasoning (HotpotQA, MuSiQue, TAT-QA), faithfulness (ConFiQA), and refusal (MuSiQue-Un) benchmarks.

==> images/main.tex <==
\begin{tikzpicture}
\definecolor{OCCcolor}{HTML}{3B877B}
\definecolor{QwenColor}{HTML}{5E00BD}
\definecolor{GammaColor}{HTML}{5C75D6}   % Gemma
\definecolor{SmolColor}{HTML}{FDDD00}
\definecolor{fillColor}{HTML}{D8F1ED}
\definecolor{lineColor}{HTML}{7BC8A4}
\begin{axis}[
    % Linear mapping: original size -> x coordinate
    % 0->0, 0.6->1, 1->2, 2->3, 4->4, 8->5, 14->6, 27->7, 32->7.5
    xmin=0, xmax=9,
    title style={font=\bfseries},
    xtick={0,1,2,3,4,5,6,7,8},
    xticklabels={0, 0.6, 1, 2, 4, 8, 14, 27, 32, 36},
    ymin=30, ymax=80,
    ytick={30,40,50,60,70,80},
    ylabel={Average score (\%)},
    xlabel={Model size (B)},
    axis lines=left,
    tick label style={font=\small},
    label style={font=\small},
    width=12cm, height=8cm,
    clip=false
]

% Line from (0,53) to (5,80)   [original: (0,53) to (8,80)]
\addplot[name path = line, thick, color=lineColor, domain=0:5, samples=2]
    {53 + (80-53)/5 * x};

% Top boundary at y=80 from x=0 to x=5
\addplot[name path = top, draw=none, domain=0:5, samples=2] {80};

% Fill area between the line and the top boundary
\addplot[fillColor] fill between[of = line and top, soft clip={domain=0:7}];

% Helper macro: place image + label
\newcommand{\addmodel}[5]{% x_mapped, y, image, label, color
    \node[inner sep=0] at (axis cs:#1,#2) {\includegraphics[width=0.4cm,height=0.4cm]{#3}};
    \node[font=\tiny\bfseries, anchor=west, color=#5] at (axis cs:#1+0.1,#2) {#4};
}

\newcommand{\addocc}[5]{% x_mapped, y, image, label, color
    \node[inner sep=0] at (axis cs:#1,#2) {\includegraphics[width=0.4cm,height=0.4cm]{#3}};
    \node[font=\tiny\bfseries, anchor=north, color=#5] at (axis cs:#1,#2+4.5) {#4};
}

% OCC models
\addocc{1}{67.2}{images/occ.png}{OCC-RAG-0.6B}{OCCcolor}
\addocc{2.7}{69.74}{images/occ.png}{OCC-RAG-1.7B}{OCCcolor}  % 1.7B → between 2 and 3: 2.7

% Qwen models
\addmodel{1}{51.8}{images/qwen.png}{Qwen3-0.6B}{QwenColor}
\addmodel{2.7}{63.8}{images/qwen.png}{Qwen3-1.7B}{QwenColor}
\addmodel{4}{69}{images/qwen.png}{Qwen3-4B}{QwenColor}
\addmodel{5}{71.8}{images/qwen.png}{Qwen3-8B}{QwenColor}
\addmodel{6.3}{72.2}{images/qwen.png}{Qwen3-14B}{QwenColor}
\addmodel{7.7}{72}{images/qwen.png}{Qwen3-32B}{QwenColor}   % 32B → 7.5

% SmolLM3-3B (3B → between 2 (x=3) and 4 (x=4): 3.5)
\addmodel{3.5}{58.6}{images/hf.png}{SmolLM3-3B}{SmolColor}

% Gemma models
\addmodel{2}{32.3}{images/gemma.png}{Gemma3-1B}{GammaColor}     % 1B -> x=2
\addmodel{4}{55.36}{images/gemma.png}{Gemma3-4B}{GammaColor}
\addmodel{5.6667}{64.98}{images/gemma.png}{Gemma3-12B}{GammaColor} % 12B → 5 + (12-8)/(14-8)=5.6667
\addmodel{7}{68.02}{images/gemma.png}{Gemma3-27B}{GammaColor}   % 27B -> x=7

\end{axis}
\end{tikzpicture}
